JAX-AMG: A GPU-Accelerated Differentiable Sparse Linear Solver Library for JAX

Sparse linear systems from PDE discretizations are central to scientific computing, yet no existing JAX-ecosystem solver simultaneously provides GPU-accelerated algebraic multigrid (AMG), automatic differentiation (AD), and distributed multi-GPU execution. JAX-AMG fills this gap by wrapping the NVIDIA AmgX solver suite as a native JAX primitive, exposing AMG and Krylov methods with configurable preconditioners through a unified interface compatible with JIT compilation, reverse-mode AD via adjoint methods, batched solves, and MPI-based distributed execution. Solver caching amortizes setup costs across repeated solves, making JAX-AMG practical for PDE-constrained optimization and inverse problems. The result is a robust, scalable sparse linear algebra layer that integrates seamlessly into differentiable simulation and scientific machine learning pipelines.

==> architecture.tex <==
% JAX-AMG Architecture Diagram
% Usage: \input{architecture.tex} inside a figure environment
% Requires: \usepackage{tikz}
%           \usetikzlibrary{positioning, backgrounds, arrows.meta}

\begin{tikzpicture}[
    font=\small,
    every node/.style={inner sep=3pt, outer sep=0pt},
    >=Stealth,
    ibox/.style={
        rounded corners=3pt,
        line width=0.3pt,
        align=center,
        font=\footnotesize,
    },
    myarrow/.style={
        ->,
        >=Stealth,
        line width=0.5pt,
        draw=black!45,
    },
    layertitle/.style={
        font=\footnotesize\bfseries,
        text=black!70,
        anchor=north west,
    },
]

\def\oleft{-6.0}
\def\oright{6.0}

% ============================================================

% ============================================================
% LAYER 1: Python API
% ============================================================

\node[ibox, draw=blue!50, fill=blue!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, 0.59)
    {\scriptsize Sparse matrix};

\node[ibox, draw=blue!50, fill=blue!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, 0.08)
    {\scriptsize Dense matrix};

\node[ibox, draw=blue!50, fill=blue!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, -0.43)
    {\scriptsize Matrix-free operator};

\node[ibox, draw=blue!50, fill=blue!15,
      minimum width=3.2cm, minimum height=1.44cm, text width=2.8cm]
    (csr) at (0.0, 0.08)
    {{\scriptsize CSR}\\[-2pt]
     {\scriptsize sparse matrix}};

\node[ibox, draw=blue!50, fill=blue!15,
      minimum width=3.2cm, minimum height=1.44cm, text width=2.8cm]
    (solve) at (3.8, 0.08)
    {\textbf{\scriptsize \texttt{jaxamg.solve(A, b, config)}}};

\draw[myarrow] (-2.2, 0.08) -- (csr.west);
\draw[myarrow] (csr.east) -- (solve.west);

\begin{scope}[on background layer]
    \draw[rounded corners=6pt, draw=blue!40, fill=blue!5, line width=0.4pt]
        (\oleft, -0.94) rectangle (\oright, 1.50);
\end{scope}
\node[layertitle] at ([xshift=8pt]\oleft, 1.40) {Python API layer};

% ============================================================
% Arrow: API -> JAX
% ============================================================
\draw[myarrow] (0, -0.94) -- node[right, font=\scriptsize, text=black!50, midway] {JAX} (0, -1.64);

% ============================================================
% LAYER 2: JAX Integration
% ============================================================

\node[ibox, draw=teal!50, fill=teal!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, -2.55)
    {\texttt{\scriptsize jax.jit}};

\node[ibox, draw=teal!50, fill=teal!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, -3.06)
    {\texttt{\scriptsize jax.grad}};

\node[ibox, draw=teal!50, fill=teal!15,
      minimum width=3.2cm, minimum height=0.42cm]
    at (-3.8, -3.57)
    {\texttt{\scriptsize jax.vmap}};

\node[ibox, draw=teal!50, fill=teal!15,
      minimum width=3.2cm, minimum height=1.44cm, text width=2.8cm]
    (forward) at (0.0, -3.06)
    {\textbf{\footnotesize Forward}\\[1pt]
     {\scriptsize\texttt{jax.ffi.ffi\_call}}\\
     {\scriptsize $Ax = b$}};

\node[ibox, draw=teal!50, fill=teal!15,
      minimum width=3.2cm, minimum height=1.44cm, text width=2.8cm]
    (backward) at (3.8, -3.06)
    {\textbf{\footnotesize Backward}\\[1pt]
     {\scriptsize\texttt{jax.custom\_vjp}}\\
     {\scriptsize $A^\top \lambda = \partial\mathcal{L}/\partial x$}};

\draw[myarrow] (forward.east) -- (backward.west);

\begin{scope}[on background layer]
    \draw[rounded corners=6pt, draw=teal!40, fill=teal!5, line width=0.4pt]
        (\oleft, -4.08) rectangle (\oright, -1.64);
\end{scope}
\node[layertitle] at ([xshift=8pt]\oleft, -1.74) {JAX integration layer};

% ============================================================
% Arrow: JAX -> Backend
% ============================================================
\draw[myarrow] (0, -4.08) -- node[right, font=\scriptsize, text=black!50, midway] {CUDA FFI} (0, -4.78);


% ============================================================
% LAYER 3: C++/CUDA Backend
% ============================================================

\node[ibox, draw=orange!50, fill=orange!12,
      minimum width=2.55cm, minimum height=1.36cm, text width=2.25cm]
    at (-4.2, -6.16)
    {\textbf{\footnotesize AmgX}\\[1pt]
     {\scriptsize AMG}\\
     {\scriptsize Krylov methods}};

\node[ibox, draw=orange!50, fill=orange!12,
      minimum width=2.55cm, minimum height=1.36cm, text width=2.25cm]
    at (-1.4, -6.16)
    {\textbf{\footnotesize cuSPARSE}\\[1pt]
     {\scriptsize Single-device}\\
     {\scriptsize transpose $A^\top$}};

\node[ibox, draw=yellow!60!orange, fill=yellow!15,
      minimum width=2.55cm, minimum height=1.36cm, text width=2.25cm]
    at (1.4, -6.16)
    {\textbf{\footnotesize LRU Cache}\\[1pt]
     {\scriptsize Setup reuse}\\
     {\scriptsize Fixed sparsity}};

\node[ibox, draw=violet!50, fill=violet!12,
      minimum width=2.55cm, minimum height=1.36cm, text width=2.25cm]
    at (4.2, -6.16)
    {\textbf{\footnotesize MPI}\\[1pt]
     {\scriptsize GPU-aware}\\
     {\scriptsize Distributed $A^\top$}};

\begin{scope}[on background layer]
    \draw[rounded corners=6pt, draw=orange!40, fill=orange!5, line width=0.4pt]
        (\oleft, -7.14) rectangle (\oright, -4.78);
\end{scope}
\node[layertitle] at ([xshift=8pt]\oleft, -4.88) {C\texttt{++}/CUDA backend};

% ============================================================
% Arrow: Backend -> GPU
% ============================================================
\draw[myarrow] (0, -7.14) -- (0, -7.84);

% ============================================================
% GPU Hardware
% ============================================================
\node[ibox, draw=gray!50, fill=gray!10, minimum width=8cm] at (0, -8.14)
    {GPU (single or multi devices)};

\end{tikzpicture}

